Low rank approximation of positive semi-definite symmetric matrices using Gaussian elimination and volume sampling

Positive semi-definite matrices commonly occur as normal matrices of least squares problems in statistics or as kernel matrices in machine learning and approximation theory. They are typically large and dense. Thus algorithms to solve systems with such a matrix can be very costly. A core idea to reduce computational complexity is to approximate the matrix by one with a low rank. The optimal and well understood choice is based on the eigenvalue decomposition of the matrix. Unfortunately, this is computationally very expensive. Cheaper methods are based on Gaussian elimination but they require pivoting. We will show how invariant matrix theory provides explicit error formulas for an averaged error based on volume sampling. The formula leads to ratios of elementary symmetric polynomials on the eigenvalues. We discuss some new an old bounds and include several examples where an expected error norm can be computed exactly.

==> pwelsymm.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={upper bound using pw constant spectrum}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={k}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.8599999999999999}, xmax={64.86}, xtick={{0.0,10.0,20.0,30.0,40.0,50.0,60.0}}, xticklabels={{$0$,$10$,$20$,$30$,$40$,$50$,$60$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$e_{k+1}/e_k$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00045890342403739746}, ymax={2.550307782967796}, ytick={{0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cb67674d-4c55-4da8-bee2-71241db967dd}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.643957027355849  \\
            2.0  0.49279617636918704  \\
            3.0  0.23447861416973947  \\
            4.0  0.1366705134175898  \\
            5.0  0.0893859003535539  \\
            6.0  0.06297832059164772  \\
            7.0  0.04674658992847242  \\
            8.0  0.03606230388099685  \\
            9.0  0.02865820562265044  \\
            10.0  0.02331729258480508  \\
            11.0  0.019338767474978424  \\
            12.0  0.01629594448633599  \\
            13.0  0.0139169714140992  \\
            14.0  0.012021992689308949  \\
            15.0  0.010488171057587564  \\
            16.0  0.009229296392898979  \\
            17.0  0.008183421667600003  \\
            18.0  0.007305107704860726  \\
            19.0  0.006560412972255453  \\
            20.0  0.0059235716275351435  \\
            21.0  0.005374739642518619  \\
            22.0  0.004898433838012207  \\
            23.0  0.0044824306579428555  \\
            24.0  0.004116976208631558  \\
            25.0  0.003794210932799392  \\
            26.0  0.0035077447710343793  \\
            27.0  0.0032523394519814734  \\
            28.0  0.003023668116405873  \\
            29.0  0.002818131488370666  \\
            30.0  0.0026327158874265566  \\
            31.0  0.00246488254239199  \\
            32.0  0.0023124805624267024  \\
            33.0  0.002173677958842506  \\
            34.0  0.0020469065626996215  \\
            35.0  0.001930817728960583  \\
            36.0  0.0018242464792479676  \\
            37.0  0.001726182294927793  \\
            38.0  0.0016357451875226602  \\
            39.0  0.001552165984292364  \\
            40.0  0.0014747700013907424  \\
            41.0  0.0014029634554028091  \\
            42.0  0.0013362221007379763  \\
            43.0  0.001274081685790663  \\
            44.0  0.0012161299026559795  \\
            45.0  0.0011619995691693392  \\
            46.0  0.0011113628323341695  \\
            47.0  0.0010639262219645797  \\
            48.0  0.00101942641497567  \\
            49.0  0.0009776265960068985  \\
            50.0  0.0009383133203404303  \\
            51.0  0.000901293801434365  \\
            52.0  0.0008663935586474119  \\
            53.0  0.0008334543715214423  \\
            54.0  0.0008023324958074728  \\
            55.0  0.0007728971036571829  \\
            56.0  0.0007450289163636187  \\
            57.0  0.0007186190029635791  \\
            58.0  0.0006935677221038203  \\
            59.0  0.0006697837879785219  \\
            60.0  0.0006471834439897424  \\
            61.0  0.000625689730166411  \\
            62.0  0.000605231832381057  \\
            63.0  0.0005857445030928741  \\
        }
        ;
    \addlegendentry {$\lambda_i = 1/i^2$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={8e356226-8f96-46fe-9bb1-80676bf2497c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.998046875  \\
            2.0  0.7130298614501953  \\
            3.0  0.37326323671392986  \\
            4.0  0.22986569570717746  \\
            5.0  0.15591509906967999  \\
            6.0  0.11275673883128429  \\
            7.0  0.08534419310669748  \\
            8.0  0.06683652911363497  \\
            9.0  0.05375218480235358  \\
            10.0  0.04416173280587073  \\
            11.0  0.03692369960295825  \\
            12.0  0.031327232511392696  \\
            13.0  0.02691091135797455  \\
            14.0  0.02336472148042688  \\
            15.0  0.02047417513820501  \\
            16.0  0.01808706393193113  \\
            17.0  0.016092951098730806  \\
            18.0  0.01441012399086337  \\
            19.0  0.012977064248634937  \\
            20.0  0.011746734865822693  \\
            21.0  0.010682669721216008  \\
            22.0  0.009756243639768411  \\
            23.0  0.008944732184164068  \\
            24.0  0.008229910077331527  \\
            25.0  0.007597023585441209  \\
            26.0  0.007034026813289545  \\
            27.0  0.00653100706984395  \\
            28.0  0.006079747571622262  \\
            29.0  0.005673391182738928  \\
            30.0  0.005306179360335853  \\
            31.0  0.004973247684904276  \\
            32.0  0.004670464391134736  \\
            33.0  0.004394301878454922  \\
            34.0  0.004141733732793682  \\
            35.0  0.003910151640076004  \\
            36.0  0.003697297925556934  \\
            37.0  0.0035012104538248087  \\
            38.0  0.0033201773709370525  \\
            39.0  0.003152699731977449  \\
            40.0  0.0029974604834692403  \\
            41.0  0.0028532985957308164  \\
            42.0  0.0027191873908685464  \\
            43.0  0.002594216306233244  \\
            44.0  0.0024775754844920343  \\
            45.0  0.0023685427001205726  \\
            46.0  0.002266472225680543  \\
            47.0  0.0021707853154146087  \\
            48.0  0.002080962042786812  \\
            49.0  0.0019965342759130367  \\
            50.0  0.001917079612890511  \\
            51.0  0.0018422161297938773  \\
            52.0  0.001771597819069624  \\
            53.0  0.0017049106164065226  \\
            54.0  0.0016418689308090812  \\
            55.0  0.001582212606279033  \\
            56.0  0.0015257042547891714  \\
            57.0  0.0014721269095695252  \\
            58.0  0.001421281955479994  \\
            59.0  0.0013729872997065343  \\
            60.0  0.0013270757514223786  \\
            61.0  0.0012833935835899403  \\
            62.0  0.0012417992538945604  \\
            63.0  0.0012021622650220706  \\
        }
        ;
    \addlegendentry {piecewise upper bound}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={88584b66-2bf7-499b-9bf9-360a3184c83a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.6439570273558495  \\
            2.0  0.643957027355848  \\
            3.0  0.39395702735584776  \\
            4.0  0.28284591624473654  \\
            5.0  0.2203459162447367  \\
            6.0  0.18034591624473673  \\
            7.0  0.152568138466959  \\
            8.0  0.13215997520165285  \\
            9.0  0.11653497520165282  \\
            10.0  0.10418929618930714  \\
            11.0  0.09418929618930713  \\
            12.0  0.08592483337938979  \\
            13.0  0.07898038893494534  \\
            14.0  0.07306322917163174  \\
            15.0  0.06796118835530518  \\
            16.0  0.06351674391086073  \\
            17.0  0.05961049391086077  \\
            18.0  0.056150286298404024  \\
            19.0  0.0530638665453176  \\
            20.0  0.05029378344282452  \\
            21.0  0.047793783442824526  \\
            22.0  0.045526209746679404  \\
            23.0  0.04346009404420007  \\
            24.0  0.041569734875958095  \\
            25.0  0.03983362376484699  \\
            26.0  0.03823362376484699  \\
            27.0  0.036754333824018576  \\
            28.0  0.035382591711535724  \\
            29.0  0.0341070815074541  \\
            30.0  0.032918020865361344  \\
            31.0  0.03180690975425023  \\
            32.0  0.030766327027923483  \\
            33.0  0.02978976452792349  \\
            34.0  0.028871490882377115  \\
            35.0  0.028006438979262926  \\
            36.0  0.02719011244865068  \\
            37.0  0.026418507510379077  \\
            38.0  0.025688047320459425  \\
            39.0  0.02499552654483616  \\
            40.0  0.024338064348912426  \\
            41.0  0.02371306434891243  \\
            42.0  0.023118180351291963  \\
            43.0  0.022551286927255682  \\
            44.0  0.022010454044616413  \\
            45.0  0.02149392511899658  \\
            46.0  0.02100009795850275  \\
            47.0  0.020527508166442266  \\
            48.0  0.02007481463995969  \\
            49.0  0.01964078686218191  \\
            50.0  0.019224293734318523  \\
            51.0  0.018824293734318525  \\
            52.0  0.01843982622182333  \\
            53.0  0.01807000373661623  \\
            54.0  0.01771400516061053  \\
            55.0  0.01737106963248982  \\
            56.0  0.017040491120093128  \\
            57.0  0.016721613569072723  \\
            58.0  0.0164138265576846  \\
            59.0  0.016116561397161413  \\
            60.0  0.015829287625256785  \\
            61.0  0.015551509847479007  \\
            62.0  0.015282764886447028  \\
            63.0  0.015022619204865343  \\
        }
        ;
    \addlegendentry {current bound}
\end{axis}
\end{tikzpicture}


==> pwlambda.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={spectrum and upper bound}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$i$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-29.66}, xmax={1053.66}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xticklabels={{$0$,$250$,$500$,$750$,$1000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\lambda_i$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={6.304580502465319e-7}, ymax={1.5156277142039694}, ytick={{1.0e-6,1.0e-5,0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={add8936a-147e-435e-be15-31393ffd96da}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  0.25  \\
            3.0  0.1111111111111111  \\
            4.0  0.0625  \\
            5.0  0.04  \\
            6.0  0.027777777777777776  \\
            7.0  0.02040816326530612  \\
            8.0  0.015625  \\
            9.0  0.012345679012345678  \\
            10.0  0.01  \\
            11.0  0.008264462809917356  \\
            12.0  0.006944444444444444  \\
            13.0  0.005917159763313609  \\
            14.0  0.00510204081632653  \\
            15.0  0.0044444444444444444  \\
            16.0  0.00390625  \\
            17.0  0.0034602076124567475  \\
            18.0  0.0030864197530864196  \\
            19.0  0.002770083102493075  \\
            20.0  0.0025  \\
            21.0  0.0022675736961451248  \\
            22.0  0.002066115702479339  \\
            23.0  0.001890359168241966  \\
            24.0  0.001736111111111111  \\
            25.0  0.0016  \\
            26.0  0.0014792899408284023  \\
            27.0  0.0013717421124828531  \\
            28.0  0.0012755102040816326  \\
            29.0  0.0011890606420927466  \\
            30.0  0.0011111111111111111  \\
            31.0  0.001040582726326743  \\
            32.0  0.0009765625  \\
            33.0  0.0009182736455463728  \\
            34.0  0.0008650519031141869  \\
            35.0  0.0008163265306122449  \\
            36.0  0.0007716049382716049  \\
            37.0  0.0007304601899196494  \\
            38.0  0.0006925207756232687  \\
            39.0  0.0006574621959237344  \\
            40.0  0.000625  \\
            41.0  0.000594883997620464  \\
            42.0  0.0005668934240362812  \\
            43.0  0.0005408328826392645  \\
            44.0  0.0005165289256198347  \\
            45.0  0.0004938271604938272  \\
            46.0  0.0004725897920604915  \\
            47.0  0.0004526935264825713  \\
            48.0  0.00043402777777777775  \\
            49.0  0.00041649312786339027  \\
            50.0  0.0004  \\
            51.0  0.00038446751249519417  \\
            52.0  0.0003698224852071006  \\
            53.0  0.000355998576005696  \\
            54.0  0.0003429355281207133  \\
            55.0  0.00033057851239669424  \\
            56.0  0.00031887755102040814  \\
            57.0  0.0003077870113881194  \\
            58.0  0.00029726516052318666  \\
            59.0  0.0002872737719046251  \\
            60.0  0.0002777777777777778  \\
            61.0  0.0002687449610319806  \\
            62.0  0.00026014568158168577  \\
            63.0  0.0002519526329050139  \\
            64.0  0.000244140625  \\
            65.0  0.00023668639053254438  \\
            66.0  0.0002295684113865932  \\
            67.0  0.00022276676319893073  \\
            68.0  0.00021626297577854672  \\
            69.0  0.00021003990758244065  \\
            70.0  0.00020408163265306123  \\
            71.0  0.00019837333862328903  \\
            72.0  0.00019290123456790122  \\
            73.0  0.00018765246762994934  \\
            74.0  0.00018261504747991235  \\
            75.0  0.00017777777777777779  \\
            76.0  0.00017313019390581717  \\
            77.0  0.00016866250632484398  \\
            78.0  0.0001643655489809336  \\
            79.0  0.0001602307322544464  \\
            80.0  0.00015625  \\
            81.0  0.00015241579027587258  \\
            82.0  0.000148720999405116  \\
            83.0  0.00014515894904920887  \\
            84.0  0.0001417233560090703  \\
            85.0  0.0001384083044982699  \\
            86.0  0.00013520822065981613  \\
            87.0  0.0001321178491214163  \\
            88.0  0.00012913223140495868  \\
            89.0  0.00012624668602449185  \\
            90.0  0.0001234567901234568  \\
            91.0  0.00012075836251660427  \\
            92.0  0.00011814744801512288  \\
            93.0  0.00011562030292519366  \\
            94.0  0.00011317338162064282  \\
            95.0  0.00011080332409972299  \\
            96.0  0.00010850694444444444  \\
            97.0  0.00010628122010840685  \\
            98.0  0.00010412328196584757  \\
            99.0  0.00010203040506070809  \\
            100.0  0.0001  \\
            101.0  9.802960494069208e-5  \\
            102.0  9.611687812379854e-5  \\
            103.0  9.425959091337543e-5  \\
            104.0  9.245562130177515e-5  \\
            105.0  9.070294784580499e-5  \\
            106.0  8.8999644001424e-5  \\
            107.0  8.734387282732117e-5  \\
            108.0  8.573388203017832e-5  \\
            109.0  8.416799932665601e-5  \\
            110.0  8.264462809917356e-5  \\
            111.0  8.116224332440549e-5  \\
            112.0  7.971938775510203e-5  \\
            113.0  7.831466833737959e-5  \\
            114.0  7.694675284702985e-5  \\
            115.0  7.561436672967863e-5  \\
            116.0  7.431629013079666e-5  \\
            117.0  7.305135510263716e-5  \\
            118.0  7.181844297615628e-5  \\
            119.0  7.06164818868724e-5  \\
            120.0  6.944444444444444e-5  \\
            121.0  6.830134553650706e-5  \\
            122.0  6.718624025799516e-5  \\
            123.0  6.609822195782933e-5  \\
            124.0  6.503642039542144e-5  \\
            125.0  6.4e-5  \\
            126.0  6.298815822625347e-5  \\
            127.0  6.2000124000248e-5  \\
            128.0  6.103515625e-5  \\
            129.0  6.009254251547383e-5  \\
            130.0  5.9171597633136094e-5  \\
            131.0  5.8271662490530857e-5  \\
            132.0  5.73921028466483e-5  \\
            133.0  5.6532308214144386e-5  \\
            134.0  5.569169079973268e-5  \\
            135.0  5.486968449931413e-5  \\
            136.0  5.406574394463668e-5  \\
            137.0  5.3279343598486864e-5  \\
            138.0  5.250997689561016e-5  \\
            139.0  5.175715542673774e-5  \\
            140.0  5.102040816326531e-5  \\
            141.0  5.02992807202857e-5  \\
            142.0  4.959333465582226e-5  \\
            143.0  4.8902146804244705e-5  \\
            144.0  4.8225308641975306e-5  \\
            145.0  4.756242568370987e-5  \\
            146.0  4.6913116907487336e-5  \\
            147.0  4.627701420704336e-5  \\
            148.0  4.565376186997809e-5  \\
            149.0  4.504301608035674e-5  \\
            150.0  4.4444444444444447e-5  \\
            151.0  4.385772553835358e-5  \\
            152.0  4.3282548476454294e-5  \\
            153.0  4.2718612499466016e-5  \\
            154.0  4.2165626581210996e-5  \\
            155.0  4.162330905306972e-5  \\
            156.0  4.10913872452334e-5  \\
            157.0  4.056959714390036e-5  \\
            158.0  4.00576830636116e-5  \\
            159.0  3.955539733396622e-5  \\
            160.0  3.90625e-5  \\
            161.0  3.8578758535550326e-5  \\
            162.0  3.8103947568968146e-5  \\
            163.0  3.7637848620572846e-5  \\
            164.0  3.7180249851279e-5  \\
            165.0  3.6730945821854914e-5  \\
            166.0  3.628973726230222e-5  \\
            167.0  3.58564308508731e-5  \\
            168.0  3.5430839002267575e-5  \\
            169.0  3.501277966457757e-5  \\
            170.0  3.460207612456748e-5  \\
            171.0  3.419855682090216e-5  \\
            172.0  3.380205516495403e-5  \\
            173.0  3.3412409368839586e-5  \\
            174.0  3.302946228035408e-5  \\
            175.0  3.265306122448979e-5  \\
            176.0  3.228305785123967e-5  \\
            177.0  3.191930798940279e-5  \\
            178.0  3.156167150612296e-5  \\
            179.0  3.121001217190475e-5  \\
            180.0  3.08641975308642e-5  \\
            181.0  3.0524098775983637e-5  \\
            182.0  3.0189590629151068e-5  \\
            183.0  2.986055122577563e-5  \\
            184.0  2.953686200378072e-5  \\
            185.0  2.9218407596785974e-5  \\
            186.0  2.8905075731298415e-5  \\
            187.0  2.8596757127741712e-5  \\
            188.0  2.8293345405160706e-5  \\
            189.0  2.7994736989445986e-5  \\
            190.0  2.7700831024930747e-5  \\
            191.0  2.7411529289219047e-5  \\
            192.0  2.712673611111111e-5  \\
            193.0  2.684635829149776e-5  \\
            194.0  2.6570305027101713e-5  \\
            195.0  2.6298487836949376e-5  \\
            196.0  2.6030820491461892e-5  \\
            197.0  2.5767218944059367e-5  \\
            198.0  2.5507601265177022e-5  \\
            199.0  2.52518875785965e-5  \\
            200.0  2.5e-5  \\
            201.0  2.475186257765897e-5  \\
            202.0  2.450740123517302e-5  \\
            203.0  2.4266543716178503e-5  \\
            204.0  2.4029219530949635e-5  \\
            205.0  2.3795359904818562e-5  \\
            206.0  2.356489772834386e-5  \\
            207.0  2.3337767509160075e-5  \\
            208.0  2.3113905325443786e-5  \\
            209.0  2.2893248780934502e-5  \\
            210.0  2.2675736961451248e-5  \\
            211.0  2.246131039284832e-5  \\
            212.0  2.2249911000356e-5  \\
            213.0  2.2041482069254335e-5  \\
            214.0  2.1835968206830292e-5  \\
            215.0  2.1633315305570577e-5  \\
            216.0  2.143347050754458e-5  \\
            217.0  2.123638216993353e-5  \\
            218.0  2.1041999831664002e-5  \\
            219.0  2.085027418110548e-5  \\
            220.0  2.066115702479339e-5  \\
            221.0  2.047460125714052e-5  \\
            222.0  2.029056083110137e-5  \\
            223.0  2.0108990729755272e-5  \\
            224.0  1.992984693877551e-5  \\
            225.0  1.9753086419753087e-5  \\
            226.0  1.9578667084344897e-5  \\
            227.0  1.9406547769217335e-5  \\
            228.0  1.9236688211757463e-5  \\
            229.0  1.9069049026525047e-5  \\
            230.0  1.8903591682419658e-5  \\
            231.0  1.874027848053822e-5  \\
            232.0  1.8579072532699166e-5  \\
            233.0  1.8419937740610438e-5  \\
            234.0  1.826283877565929e-5  \\
            235.0  1.8107741059302852e-5  \\
            236.0  1.795461074403907e-5  \\
            237.0  1.780341469493849e-5  \\
            238.0  1.76541204717181e-5  \\
            239.0  1.7506696311339088e-5  \\
            240.0  1.736111111111111e-5  \\
            241.0  1.721733441228629e-5  \\
            242.0  1.7075336384126766e-5  \\
            243.0  1.6935087808430286e-5  \\
            244.0  1.679656006449879e-5  \\
            245.0  1.665972511453561e-5  \\
            246.0  1.6524555489457333e-5  \\
            247.0  1.6391024275106952e-5  \\
            248.0  1.625910509885536e-5  \\
            249.0  1.6128772116578765e-5  \\
            250.0  1.6e-5  \\
            251.0  1.5872763924382153e-5  \\
            252.0  1.5747039556563368e-5  \\
            253.0  1.5622803043322032e-5  \\
            254.0  1.5500031000062e-5  \\
            255.0  1.5378700499807768e-5  \\
            256.0  1.52587890625e-5  \\
            257.0  1.5140274644582053e-5  \\
            258.0  1.5023135628868457e-5  \\
            259.0  1.4907350814686721e-5  \\
            260.0  1.4792899408284024e-5  \\
            261.0  1.46797610134907e-5  \\
            262.0  1.4567915622632714e-5  \\
            263.0  1.4457343607685523e-5  \\
            264.0  1.4348025711662075e-5  \\
            265.0  1.423994304022784e-5  \\
            266.0  1.4133077053536096e-5  \\
            267.0  1.4027409558276873e-5  \\
            268.0  1.392292269993317e-5  \\
            269.0  1.3819598955238318e-5  \\
            270.0  1.3717421124828532e-5  \\
            271.0  1.3616372326084885e-5  \\
            272.0  1.351643598615917e-5  \\
            273.0  1.3417595835178253e-5  \\
            274.0  1.3319835899621716e-5  \\
            275.0  1.3223140495867768e-5  \\
            276.0  1.312749422390254e-5  \\
            277.0  1.3032881961188077e-5  \\
            278.0  1.2939288856684436e-5  \\
            279.0  1.2846700325021518e-5  \\
            280.0  1.2755102040816327e-5  \\
            281.0  1.2664479933131545e-5  \\
            282.0  1.2574820180071425e-5  \\
            283.0  1.2486109203511094e-5  \\
            284.0  1.2398333663955564e-5  \\
            285.0  1.2311480455524777e-5  \\
            286.0  1.2225536701061176e-5  \\
            287.0  1.2140489747356409e-5  \\
            288.0  1.2056327160493826e-5  \\
            289.0  1.1973036721303624e-5  \\
            290.0  1.1890606420927467e-5  \\
            291.0  1.1809024456489649e-5  \\
            292.0  1.1728279226871834e-5  \\
            293.0  1.1648359328588568e-5  \\
            294.0  1.156925355176084e-5  \\
            295.0  1.1490950876185005e-5  \\
            296.0  1.1413440467494522e-5  \\
            297.0  1.1336711673412011e-5  \\
            298.0  1.1260754020089185e-5  \\
            299.0  1.1185557208532343e-5  \\
            300.0  1.1111111111111112e-5  \\
            301.0  1.1037405768148255e-5  \\
            302.0  1.0964431384588396e-5  \\
            303.0  1.0892178326743566e-5  \\
            304.0  1.0820637119113573e-5  \\
            305.0  1.0749798441279227e-5  \\
            306.0  1.0679653124866504e-5  \\
            307.0  1.0610192150579848e-5  \\
            308.0  1.0541406645302749e-5  \\
            309.0  1.0473287879263938e-5  \\
            310.0  1.040582726326743e-5  \\
            311.0  1.0339016345984843e-5  \\
            312.0  1.027284681130835e-5  \\
            313.0  1.0207310475762742e-5  \\
            314.0  1.014239928597509e-5  \\
            315.0  1.0078105316200555e-5  \\
            316.0  1.00144207659029e-5  \\
            317.0  9.95133795738837e-6  \\
            318.0  9.888849333491555e-6  \\
            319.0  9.826947455311957e-6  \\
            320.0  9.765625e-6  \\
            321.0  9.70487475859124e-6  \\
            322.0  9.644689633887581e-6  \\
            323.0  9.585062638384341e-6  \\
            324.0  9.525986892242037e-6  \\
            325.0  9.467455621301774e-6  \\
            326.0  9.409462155143212e-6  \\
            327.0  9.351999925184e-6  \\
            328.0  9.29506246281975e-6  \\
            329.0  9.238643397603495e-6  \\
            330.0  9.182736455463728e-6  \\
            331.0  9.127335456960049e-6  \\
            332.0  9.072434315575554e-6  \\
            333.0  9.018027036045055e-6  \\
            334.0  8.964107712718276e-6  \\
            335.0  8.910670527957229e-6  \\
            336.0  8.857709750566894e-6  \\
            337.0  8.805219734258468e-6  \\
            338.0  8.753194916144393e-6  \\
            339.0  8.7016298152644e-6  \\
            340.0  8.65051903114187e-6  \\
            341.0  8.599857242369777e-6  \\
            342.0  8.54963920522554e-6  \\
            343.0  8.499859752314087e-6  \\
            344.0  8.450513791238508e-6  \\
            345.0  8.401596303297626e-6  \\
            346.0  8.353102342209896e-6  \\
            347.0  8.305027032862993e-6  \\
            348.0  8.25736557008852e-6  \\
            349.0  8.210113217461269e-6  \\
            350.0  8.163265306122448e-6  \\
            351.0  8.11681723362635e-6  \\
            352.0  8.070764462809918e-6  \\
            353.0  8.025102520684701e-6  \\
            354.0  7.979826997350698e-6  \\
            355.0  7.934933544931562e-6  \\
            356.0  7.89041787653074e-6  \\
            357.0  7.846275765208045e-6  \\
            358.0  7.802503042976187e-6  \\
            359.0  7.759095599816886e-6  \\
            360.0  7.71604938271605e-6  \\
            361.0  7.673360394717659e-6  \\
            362.0  7.631024693995909e-6  \\
            363.0  7.5890383929452295e-6  \\
            364.0  7.547397657287767e-6  \\
            365.0  7.5060987051979735e-6  \\
            366.0  7.465137806443907e-6  \\
            367.0  7.4245112815448925e-6  \\
            368.0  7.38421550094518e-6  \\
            369.0  7.344246884203259e-6  \\
            370.0  7.3046018991964936e-6  \\
            371.0  7.2652770613407345e-6  \\
            372.0  7.226268932824604e-6  \\
            373.0  7.187574121858132e-6  \\
            374.0  7.149189281935428e-6  \\
            375.0  7.111111111111111e-6  \\
            376.0  7.0733363512901765e-6  \\
            377.0  7.035861787531046e-6  \\
            378.0  6.9986842473614964e-6  \\
            379.0  6.961800600107212e-6  \\
            380.0  6.925207756232687e-6  \\
            381.0  6.888902666694223e-6  \\
            382.0  6.852882322304762e-6  \\
            383.0  6.817143753110322e-6  \\
            384.0  6.781684027777777e-6  \\
            385.0  6.7465002529937596e-6  \\
            386.0  6.71158957287444e-6  \\
            387.0  6.676949168385981e-6  \\
            388.0  6.642576256775428e-6  \\
            389.0  6.608468091011823e-6  \\
            390.0  6.574621959237344e-6  \\
            391.0  6.541035184228256e-6  \\
            392.0  6.507705122865473e-6  \\
            393.0  6.47462916561454e-6  \\
            394.0  6.441804736014842e-6  \\
            395.0  6.409229290177856e-6  \\
            396.0  6.376900316294256e-6  \\
            397.0  6.344815334149699e-6  \\
            398.0  6.312971894649125e-6  \\
            399.0  6.281367579349376e-6  \\
            400.0  6.25e-6  \\
            401.0  6.218866798092052e-6  \\
            402.0  6.187965644414742e-6  \\
            403.0  6.157294238619781e-6  \\
            404.0  6.126850308793255e-6  \\
            405.0  6.0966316110349035e-6  \\
            406.0  6.066635929044626e-6  \\
            407.0  6.036861073716111e-6  \\
            408.0  6.007304882737409e-6  \\
            409.0  5.977965220198349e-6  \\
            410.0  5.9488399762046405e-6  \\
            411.0  5.919927066498541e-6  \\
            412.0  5.891224432085965e-6  \\
            413.0  5.8627300388699e-6  \\
            414.0  5.834441877290019e-6  \\
            415.0  5.8063579619683555e-6  \\
            416.0  5.778476331360947e-6  \\
            417.0  5.750795047415305e-6  \\
            418.0  5.7233121952336254e-6  \\
            419.0  5.696025882741611e-6  \\
            420.0  5.668934240362812e-6  \\
            421.0  5.6420354206983716e-6  \\
            422.0  5.61532759821208e-6  \\
            423.0  5.5888089689206334e-6  \\
            424.0  5.562477750089e-6  \\
            425.0  5.536332179930796e-6  \\
            426.0  5.510370517313584e-6  \\
            427.0  5.484591041468993e-6  \\
            428.0  5.458992051707573e-6  \\
            429.0  5.433571867138301e-6  \\
            430.0  5.408328826392644e-6  \\
            431.0  5.383261287353104e-6  \\
            432.0  5.358367626886145e-6  \\
            433.0  5.333646240579448e-6  \\
            434.0  5.309095542483383e-6  \\
            435.0  5.2847139648566525e-6  \\
            436.0  5.2604999579160005e-6  \\
            437.0  5.236451989589934e-6  \\
            438.0  5.21256854527637e-6  \\
            439.0  5.188848127604153e-6  \\
            440.0  5.1652892561983475e-6  \\
            441.0  5.141890467449262e-6  \\
            442.0  5.11865031428513e-6  \\
            443.0  5.095567365948362e-6  \\
            444.0  5.072640207775343e-6  \\
            445.0  5.049867440979674e-6  \\
            446.0  5.027247682438818e-6  \\
            447.0  5.004779564484083e-6  \\
            448.0  4.982461734693877e-6  \\
            449.0  4.9602928556902e-6  \\
            450.0  4.938271604938272e-6  \\
            451.0  4.9163966745492895e-6  \\
            452.0  4.894666771086224e-6  \\
            453.0  4.8730806153726205e-6  \\
            454.0  4.851636942304334e-6  \\
            455.0  4.830334500664171e-6  \\
            456.0  4.809172052939366e-6  \\
            457.0  4.788148375141849e-6  \\
            458.0  4.767262256631262e-6  \\
            459.0  4.746512499940669e-6  \\
            460.0  4.7258979206049145e-6  \\
            461.0  4.705417346991592e-6  \\
            462.0  4.685069620134555e-6  \\
            463.0  4.664853593569966e-6  \\
            464.0  4.6447681331747915e-6  \\
            465.0  4.624812117007747e-6  \\
            466.0  4.6049844351526094e-6  \\
            467.0  4.585283989563894e-6  \\
            468.0  4.565709693914822e-6  \\
            469.0  4.5462604734475655e-6  \\
            470.0  4.526935264825713e-6  \\
            471.0  4.507733015988929e-6  \\
            472.0  4.4886526860097676e-6  \\
            473.0  4.469693244952599e-6  \\
            474.0  4.450853673734622e-6  \\
            475.0  4.43213296398892e-6  \\
            476.0  4.413530117929525e-6  \\
            477.0  4.395044148218469e-6  \\
            478.0  4.376674077834772e-6  \\
            479.0  4.358418939945345e-6  \\
            480.0  4.340277777777778e-6  \\
            481.0  4.322249644494967e-6  \\
            482.0  4.304333603071572e-6  \\
            483.0  4.286528726172258e-6  \\
            484.0  4.2688340960316914e-6  \\
            485.0  4.251248804336273e-6  \\
            486.0  4.233771952107571e-6  \\
            487.0  4.216402649587425e-6  \\
            488.0  4.199140016124697e-6  \\
            489.0  4.18198318006365e-6  \\
            490.0  4.164931278633902e-6  \\
            491.0  4.14798345784197e-6  \\
            492.0  4.131138872364333e-6  \\
            493.0  4.114396685442031e-6  \\
            494.0  4.097756068776738e-6  \\
            495.0  4.0812162024283235e-6  \\
            496.0  4.06477627471384e-6  \\
            497.0  4.04843548210794e-6  \\
            498.0  4.032193029144691e-6  \\
            499.0  4.01604812832077e-6  \\
            500.0  4.0e-6  \\
            501.0  3.9840478723192335e-6  \\
            502.0  3.968190981095538e-6  \\
            503.0  3.9524285697346734e-6  \\
            504.0  3.936759889140842e-6  \\
            505.0  3.921184197627684e-6  \\
            506.0  3.905700760830508e-6  \\
            507.0  3.89030885161973e-6  \\
            508.0  3.8750077500155e-6  \\
            509.0  3.859796743103508e-6  \\
            510.0  3.844675124951942e-6  \\
            511.0  3.8296421965295784e-6  \\
            512.0  3.814697265625e-6  \\
            513.0  3.7998396467669062e-6  \\
            514.0  3.785068661145513e-6  \\
            515.0  3.7703836365350176e-6  \\
            516.0  3.7557839072171143e-6  \\
            517.0  3.741268813905548e-6  \\
            518.0  3.7268377036716803e-6  \\
            519.0  3.712489929871065e-6  \\
            520.0  3.698224852071006e-6  \\
            521.0  3.6840418359790892e-6  \\
            522.0  3.669940253372675e-6  \\
            523.0  3.655919482029328e-6  \\
            524.0  3.6419789056581785e-6  \\
            525.0  3.6281179138321994e-6  \\
            526.0  3.614335901921381e-6  \\
            527.0  3.6006322710267922e-6  \\
            528.0  3.5870064279155188e-6  \\
            529.0  3.5734577849564572e-6  \\
            530.0  3.55998576005696e-6  \\
            531.0  3.54658977660031e-6  \\
            532.0  3.533269263384024e-6  \\
            533.0  3.5200236545589585e-6  \\
            534.0  3.5068523895692182e-6  \\
            535.0  3.4937549130928464e-6  \\
            536.0  3.4807306749832927e-6  \\
            537.0  3.4677791302116388e-6  \\
            538.0  3.4548997388095795e-6  \\
            539.0  3.4420919658131427e-6  \\
            540.0  3.429355281207133e-6  \\
            541.0  3.4166891598703026e-6  \\
            542.0  3.4040930815212212e-6  \\
            543.0  3.3915665306648486e-6  \\
            544.0  3.3791089965397925e-6  \\
            545.0  3.3667199730662403e-6  \\
            546.0  3.3543989587945633e-6  \\
            547.0  3.342145456854573e-6  \\
            548.0  3.329958974905429e-6  \\
            549.0  3.3178390250861808e-6  \\
            550.0  3.305785123966942e-6  \\
            551.0  3.2937967925006836e-6  \\
            552.0  3.281873555975635e-6  \\
            553.0  3.270014943968294e-6  \\
            554.0  3.2582204902970193e-6  \\
            555.0  3.2464897329762196e-6  \\
            556.0  3.234822214171109e-6  \\
            557.0  3.2232174801530383e-6  \\
            558.0  3.2116750812553794e-6  \\
            559.0  3.200194571829967e-6  \\
            560.0  3.1887755102040818e-6  \\
            561.0  3.177417458637968e-6  \\
            562.0  3.1661199832828864e-6  \\
            563.0  3.154882654139679e-6  \\
            564.0  3.1437050450178564e-6  \\
            565.0  3.132586733495184e-6  \\
            566.0  3.1215273008777735e-6  \\
            567.0  3.1105263321606647e-6  \\
            568.0  3.099583415988891e-6  \\
            569.0  3.0886981446190246e-6  \\
            570.0  3.0778701138811943e-6  \\
            571.0  3.0670989231415683e-6  \\
            572.0  3.056384175265294e-6  \\
            573.0  3.045725476579894e-6  \\
            574.0  3.035122436839102e-6  \\
            575.0  3.0245746691871457e-6  \\
            576.0  3.0140817901234566e-6  \\
            577.0  3.0036434194678146e-6  \\
            578.0  2.993259180325906e-6  \\
            579.0  2.9829286990553065e-6  \\
            580.0  2.972651605231867e-6  \\
            581.0  2.9624275316165077e-6  \\
            582.0  2.9522561141224123e-6  \\
            583.0  2.9421369917826112e-6  \\
            584.0  2.9320698067179585e-6  \\
            585.0  2.9220542041054864e-6  \\
            586.0  2.912089832147142e-6  \\
            587.0  2.9021763420388948e-6  \\
            588.0  2.89231338794021e-6  \\
            589.0  2.8825006269438864e-6  \\
            590.0  2.872737719046251e-6  \\
            591.0  2.8630243271177077e-6  \\
            592.0  2.8533601168736304e-6  \\
            593.0  2.8437447568456046e-6  \\
            594.0  2.8341779183530027e-6  \\
            595.0  2.824659275474896e-6  \\
            596.0  2.8151885050222963e-6  \\
            597.0  2.8057652865107223e-6  \\
            598.0  2.7963893021330858e-6  \\
            599.0  2.7870602367328967e-6  \\
            600.0  2.777777777777778e-6  \\
            601.0  2.768541615333291e-6  \\
            602.0  2.7593514420370637e-6  \\
            603.0  2.750206953073219e-6  \\
            604.0  2.741107846147099e-6  \\
            605.0  2.732053821460283e-6  \\
            606.0  2.7230445816858916e-6  \\
            607.0  2.714079831944177e-6  \\
            608.0  2.7051592797783934e-6  \\
            609.0  2.696282635130945e-6  \\
            610.0  2.6874496103198067e-6  \\
            611.0  2.678659920015215e-6  \\
            612.0  2.669913281216626e-6  \\
            613.0  2.6612094132299366e-6  \\
            614.0  2.652548037644962e-6  \\
            615.0  2.6439288783131732e-6  \\
            616.0  2.6353516613256872e-6  \\
            617.0  2.6268161149915022e-6  \\
            618.0  2.6183219698159845e-6  \\
            619.0  2.6098689584795948e-6  \\
            620.0  2.6014568158168575e-6  \\
            621.0  2.593085278795564e-6  \\
            622.0  2.584754086496211e-6  \\
            623.0  2.5764629800916708e-6  \\
            624.0  2.5682117028270876e-6  \\
            625.0  2.56e-6  \\
            626.0  2.5518276189406855e-6  \\
            627.0  2.5436943089927226e-6  \\
            628.0  2.5355998214937724e-6  \\
            629.0  2.5275439097565722e-6  \\
            630.0  2.5195263290501387e-6  \\
            631.0  2.511546836581182e-6  \\
            632.0  2.503605191475725e-6  \\
            633.0  2.4957011547609243e-6  \\
            634.0  2.4878344893470927e-6  \\
            635.0  2.48000496000992e-6  \\
            636.0  2.472212333372889e-6  \\
            637.0  2.464456377889883e-6  \\
            638.0  2.4567368638279892e-6  \\
            639.0  2.449053563250482e-6  \\
            640.0  2.44140625e-6  \\
            641.0  2.433794699681903e-6  \\
            642.0  2.42621868964781e-6  \\
            643.0  2.4186779989793177e-6  \\
            644.0  2.4111724084718954e-6  \\
            645.0  2.403701700618953e-6  \\
            646.0  2.3962656595960853e-6  \\
            647.0  2.388864071245482e-6  \\
            648.0  2.381496723060509e-6  \\
            649.0  2.3741634041704555e-6  \\
            650.0  2.3668639053254436e-6  \\
            651.0  2.3595980188815034e-6  \\
            652.0  2.352365538785803e-6  \\
            653.0  2.3451662605620424e-6  \\
            654.0  2.337999981296e-6  \\
            655.0  2.330866499621234e-6  \\
            656.0  2.3237656157049376e-6  \\
            657.0  2.3166971312339425e-6  \\
            658.0  2.309660849400874e-6  \\
            659.0  2.3026565748904512e-6  \\
            660.0  2.295684113865932e-6  \\
            661.0  2.288743273955704e-6  \\
            662.0  2.2818338642400122e-6  \\
            663.0  2.274955695237835e-6  \\
            664.0  2.2681085788938886e-6  \\
            665.0  2.261292328565775e-6  \\
            666.0  2.2545067590112637e-6  \\
            667.0  2.247751686375703e-6  \\
            668.0  2.241026928179569e-6  \\
            669.0  2.2343323033061413e-6  \\
            670.0  2.2276676319893072e-6  \\
            671.0  2.221032735801493e-6  \\
            672.0  2.2144274376417234e-6  \\
            673.0  2.2078515617238024e-6  \\
            674.0  2.201304933564617e-6  \\
            675.0  2.194787379972565e-6  \\
            676.0  2.1882987290360982e-6  \\
            677.0  2.1818388101123864e-6  \\
            678.0  2.1754074538161e-6  \\
            679.0  2.169004492008303e-6  \\
            680.0  2.1626297577854673e-6  \\
            681.0  2.1562830854685926e-6  \\
            682.0  2.149964310592444e-6  \\
            683.0  2.1436732698948956e-6  \\
            684.0  2.137409801306385e-6  \\
            685.0  2.1311737439394745e-6  \\
            686.0  2.1249649380785217e-6  \\
            687.0  2.1187832251694498e-6  \\
            688.0  2.112628447809627e-6  \\
            689.0  2.106500449737846e-6  \\
            690.0  2.1003990758244065e-6  \\
            691.0  2.094324172061297e-6  \\
            692.0  2.088275585552474e-6  \\
            693.0  2.0822531645042466e-6  \\
            694.0  2.076256758215748e-6  \\
            695.0  2.07028621706951e-6  \\
            696.0  2.06434139252213e-6  \\
            697.0  2.0584221370950314e-6  \\
            698.0  2.0525283043653173e-6  \\
            699.0  2.046659748956715e-6  \\
            700.0  2.040816326530612e-6  \\
            701.0  2.03499789377718e-6  \\
            702.0  2.0292043084065876e-6  \\
            703.0  2.023435429140303e-6  \\
            704.0  2.0176911157024794e-6  \\
            705.0  2.011971228811428e-6  \\
            706.0  2.0062756301711753e-6  \\
            707.0  2.000604182463104e-6  \\
            708.0  1.9949567493376744e-6  \\
            709.0  1.989333195406232e-6  \\
            710.0  1.9837333862328904e-6  \\
            711.0  1.9781571883264987e-6  \\
            712.0  1.972604469132685e-6  \\
            713.0  1.9670750970259793e-6  \\
            714.0  1.961568941302011e-6  \\
            715.0  1.9560858721697884e-6  \\
            716.0  1.9506257607440467e-6  \\
            717.0  1.9451884790376763e-6  \\
            718.0  1.9397738999542215e-6  \\
            719.0  1.9343818972804525e-6  \\
            720.0  1.9290123456790124e-6  \\
            721.0  1.9236651206811314e-6  \\
            722.0  1.9183400986794148e-6  \\
            723.0  1.913037156920699e-6  \\
            724.0  1.9077561734989773e-6  \\
            725.0  1.9024970273483947e-6  \\
            726.0  1.8972595982363074e-6  \\
            727.0  1.8920437667564127e-6  \\
            728.0  1.8868494143219417e-6  \\
            729.0  1.8816764231589208e-6  \\
            730.0  1.8765246762994934e-6  \\
            731.0  1.8713940575753096e-6  \\
            732.0  1.8662844516109768e-6  \\
            733.0  1.8611957438175731e-6  \\
            734.0  1.8561278203862231e-6  \\
            735.0  1.8510805682817346e-6  \\
            736.0  1.846053875236295e-6  \\
            737.0  1.8410476297432292e-6  \\
            738.0  1.8360617210508148e-6  \\
            739.0  1.8310960391561578e-6  \\
            740.0  1.8261504747991234e-6  \\
            741.0  1.8212249194563279e-6  \\
            742.0  1.8163192653351836e-6  \\
            743.0  1.8114334053680018e-6  \\
            744.0  1.806567233206151e-6  \\
            745.0  1.8017206432142695e-6  \\
            746.0  1.796893530464533e-6  \\
            747.0  1.7920857907309738e-6  \\
            748.0  1.787297320483857e-6  \\
            749.0  1.7825280168841053e-6  \\
            750.0  1.7777777777777777e-6  \\
            751.0  1.7730465016905998e-6  \\
            752.0  1.7683340878225441e-6  \\
            753.0  1.7636404360424614e-6  \\
            754.0  1.7589654468827615e-6  \\
            755.0  1.7543090215341433e-6  \\
            756.0  1.7496710618403741e-6  \\
            757.0  1.7450514702931163e-6  \\
            758.0  1.740450150026803e-6  \\
            759.0  1.7358670048135592e-6  \\
            760.0  1.7313019390581717e-6  \\
            761.0  1.7267548577931036e-6  \\
            762.0  1.7222256666735557e-6  \\
            763.0  1.7177142719725716e-6  \\
            764.0  1.7132205805761904e-6  \\
            765.0  1.7087444999786407e-6  \\
            766.0  1.7042859382775805e-6  \\
            767.0  1.6998448041693794e-6  \\
            768.0  1.6954210069444444e-6  \\
            769.0  1.6910144564825885e-6  \\
            770.0  1.6866250632484399e-6  \\
            771.0  1.6822527382868948e-6  \\
            772.0  1.67789739321861e-6  \\
            773.0  1.6735589402355367e-6  \\
            774.0  1.6692372920964953e-6  \\
            775.0  1.6649323621227887e-6  \\
            776.0  1.660644064193857e-6  \\
            777.0  1.656372312742969e-6  \\
            778.0  1.6521170227529557e-6  \\
            779.0  1.6478781097519779e-6  \\
            780.0  1.643655489809336e-6  \\
            781.0  1.6394490795313143e-6  \\
            782.0  1.635258796057064e-6  \\
            783.0  1.6310845570545222e-6  \\
            784.0  1.6269262807163682e-6  \\
            785.0  1.6227838857560144e-6  \\
            786.0  1.618657291403635e-6  \\
            787.0  1.614546417402227e-6  \\
            788.0  1.6104511840037105e-6  \\
            789.0  1.6063715119650582e-6  \\
            790.0  1.602307322544464e-6  \\
            791.0  1.5982585374975428e-6  \\
            792.0  1.594225079073564e-6  \\
            793.0  1.5902068700117197e-6  \\
            794.0  1.5862038335374248e-6  \\
            795.0  1.5822158933586488e-6  \\
            796.0  1.5782429736622812e-6  \\
            797.0  1.574284999110529e-6  \\
            798.0  1.570341894837344e-6  \\
            799.0  1.5664135864448834e-6  \\
            800.0  1.5625e-6  \\
            801.0  1.5586010620307636e-6  \\
            802.0  1.554716699523013e-6  \\
            803.0  1.5508468399169367e-6  \\
            804.0  1.5469914111036856e-6  \\
            805.0  1.543150341422013e-6  \\
            806.0  1.5393235596549452e-6  \\
            807.0  1.5355109950264799e-6  \\
            808.0  1.5317125771983138e-6  \\
            809.0  1.5279282362665991e-6  \\
            810.0  1.5241579027587259e-6  \\
            811.0  1.520401507630135e-6  \\
            812.0  1.5166589822611564e-6  \\
            813.0  1.512930258453876e-6  \\
            814.0  1.5092152684290277e-6  \\
            815.0  1.505513944822914e-6  \\
            816.0  1.5018262206843522e-6  \\
            817.0  1.4981520294716466e-6  \\
            818.0  1.4944913050495872e-6  \\
            819.0  1.4908439816864725e-6  \\
            820.0  1.4872099940511601e-6  \\
            821.0  1.48358927721014e-6  \\
            822.0  1.4799817666246353e-6  \\
            823.0  1.4763873981477244e-6  \\
            824.0  1.4728061080214912e-6  \\
            825.0  1.4692378328741965e-6  \\
            826.0  1.465682509717475e-6  \\
            827.0  1.4621400759435555e-6  \\
            828.0  1.4586104693225047e-6  \\
            829.0  1.4550936279994937e-6  \\
            830.0  1.4515894904920889e-6  \\
            831.0  1.4480979956875642e-6  \\
            832.0  1.4446190828402367e-6  \\
            833.0  1.4411526915688244e-6  \\
            834.0  1.4376987618538262e-6  \\
            835.0  1.434257234034924e-6  \\
            836.0  1.4308280488084064e-6  \\
            837.0  1.4274111472246132e-6  \\
            838.0  1.4240064706854028e-6  \\
            839.0  1.4206139609416398e-6  \\
            840.0  1.417233560090703e-6  \\
            841.0  1.413865210574015e-6  \\
            842.0  1.4105088551745929e-6  \\
            843.0  1.4071644370146163e-6  \\
            844.0  1.40383189955302e-6  \\
            845.0  1.4005111865831029e-6  \\
            846.0  1.3972022422301584e-6  \\
            847.0  1.3939050109491238e-6  \\
            848.0  1.39061943752225e-6  \\
            849.0  1.3873454670567882e-6  \\
            850.0  1.384083044982699e-6  \\
            851.0  1.380832117050377e-6  \\
            852.0  1.377592629328396e-6  \\
            853.0  1.374364528201273e-6  \\
            854.0  1.3711477603672482e-6  \\
            855.0  1.3679422728360864e-6  \\
            856.0  1.3647480129268933e-6  \\
            857.0  1.3615649282659517e-6  \\
            858.0  1.3583929667845752e-6  \\
            859.0  1.3552320767169775e-6  \\
            860.0  1.352082206598161e-6  \\
            861.0  1.3489433052618232e-6  \\
            862.0  1.345815321838276e-6  \\
            863.0  1.3426982057523876e-6  \\
            864.0  1.3395919067215363e-6  \\
            865.0  1.3364963747535834e-6  \\
            866.0  1.333411560144862e-6  \\
            867.0  1.3303374134781805e-6  \\
            868.0  1.3272738856208457e-6  \\
            869.0  1.3242209277226976e-6  \\
            870.0  1.3211784912141631e-6  \\
            871.0  1.3181465278043239e-6  \\
            872.0  1.3151249894790001e-6  \\
            873.0  1.31211382849885e-6  \\
            874.0  1.3091129973974835e-6  \\
            875.0  1.306122448979592e-6  \\
            876.0  1.3031421363190926e-6  \\
            877.0  1.3001720127572879e-6  \\
            878.0  1.2972120319010382e-6  \\
            879.0  1.294262147620952e-6  \\
            880.0  1.2913223140495869e-6  \\
            881.0  1.2883924855796672e-6  \\
            882.0  1.2854726168623155e-6  \\
            883.0  1.282562662805298e-6  \\
            884.0  1.2796625785712824e-6  \\
            885.0  1.2767723195761116e-6  \\
            886.0  1.2738918414870905e-6  \\
            887.0  1.2710211002212847e-6  \\
            888.0  1.2681600519438357e-6  \\
            889.0  1.2653086530662858e-6  \\
            890.0  1.2624668602449186e-6  \\
            891.0  1.2596346303791123e-6  \\
            892.0  1.2568119206097045e-6  \\
            893.0  1.2539986883173721e-6  \\
            894.0  1.2511948911210207e-6  \\
            895.0  1.2484004868761898e-6  \\
            896.0  1.2456154336734693e-6  \\
            897.0  1.242839689836927e-6  \\
            898.0  1.24007321392255e-6  \\
            899.0  1.237315964716698e-6  \\
            900.0  1.234567901234568e-6  \\
            901.0  1.2318289827186711e-6  \\
            902.0  1.2290991686373224e-6  \\
            903.0  1.2263784186831394e-6  \\
            904.0  1.223666692771556e-6  \\
            905.0  1.2209639510393456e-6  \\
            906.0  1.2182701538431551e-6  \\
            907.0  1.2155852617580524e-6  \\
            908.0  1.2129092355760834e-6  \\
            909.0  1.2102420363048407e-6  \\
            910.0  1.2075836251660427e-6  \\
            911.0  1.2049339635941252e-6  \\
            912.0  1.2022930132348414e-6  \\
            913.0  1.199660735943875e-6  \\
            914.0  1.1970370937854622e-6  \\
            915.0  1.1944220490310251e-6  \\
            916.0  1.1918155641578155e-6  \\
            917.0  1.1892176018475685e-6  \\
            918.0  1.1866281249851672e-6  \\
            919.0  1.1840470966573166e-6  \\
            920.0  1.1814744801512286e-6  \\
            921.0  1.1789102389533162e-6  \\
            922.0  1.176354336747898e-6  \\
            923.0  1.1738067374159115e-6  \\
            924.0  1.1712674050336388e-6  \\
            925.0  1.168736303871439e-6  \\
            926.0  1.1662133983924914e-6  \\
            927.0  1.1636986532515485e-6  \\
            928.0  1.1611920332936979e-6  \\
            929.0  1.1586935035531335e-6  \\
            930.0  1.1562030292519367e-6  \\
            931.0  1.153720575798865e-6  \\
            932.0  1.1512461087881524e-6  \\
            933.0  1.1487795939983159e-6  \\
            934.0  1.1463209973909734e-6  \\
            935.0  1.1438702851096686e-6  \\
            936.0  1.1414274234787056e-6  \\
            937.0  1.138992379001992e-6  \\
            938.0  1.1365651183618914e-6  \\
            939.0  1.1341456084180823e-6  \\
            940.0  1.1317338162064282e-6  \\
            941.0  1.129329708937854e-6  \\
            942.0  1.1269332539972322e-6  \\
            943.0  1.124544418942276e-6  \\
            944.0  1.1221631715024419e-6  \\
            945.0  1.1197894795778394e-6  \\
            946.0  1.1174233112381497e-6  \\
            947.0  1.1150646347215515e-6  \\
            948.0  1.1127134184336556e-6  \\
            949.0  1.1103696309464458e-6  \\
            950.0  1.10803324099723e-6  \\
            951.0  1.1057042174875969e-6  \\
            952.0  1.1033825294823812e-6  \\
            953.0  1.101068146208637e-6  \\
            954.0  1.0987610370546173e-6  \\
            955.0  1.0964611715687617e-6  \\
            956.0  1.094168519458693e-6  \\
            957.0  1.0918830505902174e-6  \\
            958.0  1.0896047349863363e-6  \\
            959.0  1.0873335428262625e-6  \\
            960.0  1.0850694444444444e-6  \\
            961.0  1.0828124103295972e-6  \\
            962.0  1.0805624111237418e-6  \\
            963.0  1.0783194176212488e-6  \\
            964.0  1.076083400767893e-6  \\
            965.0  1.0738543316599103e-6  \\
            966.0  1.0716321815430646e-6  \\
            967.0  1.0694169218117205e-6  \\
            968.0  1.0672085240079229e-6  \\
            969.0  1.0650069598204824e-6  \\
            970.0  1.0628122010840684e-6  \\
            971.0  1.0606242197783082e-6  \\
            972.0  1.0584429880268929e-6  \\
            973.0  1.0562684780966888e-6  \\
            974.0  1.0541006623968562e-6  \\
            975.0  1.051939513477975e-6  \\
            976.0  1.0497850040311743e-6  \\
            977.0  1.047637106887271e-6  \\
            978.0  1.0454957950159124e-6  \\
            979.0  1.0433610415247262e-6  \\
            980.0  1.0412328196584756e-6  \\
            981.0  1.0391111027982222e-6  \\
            982.0  1.0369958644604924e-6  \\
            983.0  1.0348870782964518e-6  \\
            984.0  1.0327847180910833e-6  \\
            985.0  1.0306887577623747e-6  \\
            986.0  1.0285991713605076e-6  \\
            987.0  1.026515933067055e-6  \\
            988.0  1.0244390171941845e-6  \\
            989.0  1.0223683981838647e-6  \\
            990.0  1.0203040506070809e-6  \\
            991.0  1.0182459491630528e-6  \\
            992.0  1.01619406867846e-6  \\
            993.0  1.0141483841066723e-6  \\
            994.0  1.012108870526985e-6  \\
            995.0  1.01007550314386e-6  \\
            996.0  1.0080482572861728e-6  \\
            997.0  1.0060271084064632e-6  \\
            998.0  1.0040120320801925e-6  \\
            999.0  1.002003004005006e-6  \\
            1000.0  1.0e-6  \\
            1001.0  9.98002996004994e-7  \\
            1002.0  9.960119680798084e-7  \\
            1003.0  9.940268924035471e-7  \\
            1004.0  9.920477452738846e-7  \\
            1005.0  9.900745031063588e-7  \\
            1006.0  9.881071424336684e-7  \\
            1007.0  9.86145639904975e-7  \\
            1008.0  9.841899722852105e-7  \\
            1009.0  9.822401164543882e-7  \\
            1010.0  9.80296049406921e-7  \\
            1011.0  9.78357748250941e-7  \\
            1012.0  9.76425190207627e-7  \\
            1013.0  9.744983526105349e-7  \\
            1014.0  9.725772129049325e-7  \\
            1015.0  9.706617486471402e-7  \\
            1016.0  9.68751937503875e-7  \\
            1017.0  9.668477572515998e-7  \\
            1018.0  9.64949185775877e-7  \\
            1019.0  9.63056201070726e-7  \\
            1020.0  9.611687812379855e-7  \\
            1021.0  9.592869044866808e-7  \\
            1022.0  9.574105491323946e-7  \\
            1023.0  9.555396935966418e-7  \\
        }
        ;
    \addlegendentry {$\lambda_i = 1/i^2$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4e4c6db8-05bf-481d-8291-1fba1a5654ac}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
            2.0  0.25  \\
            3.0  0.25  \\
            4.0  0.0625  \\
            5.0  0.0625  \\
            6.0  0.0625  \\
            7.0  0.0625  \\
            8.0  0.015625  \\
            9.0  0.015625  \\
            10.0  0.015625  \\
            11.0  0.015625  \\
            12.0  0.015625  \\
            13.0  0.015625  \\
            14.0  0.015625  \\
            15.0  0.015625  \\
            16.0  0.00390625  \\
            17.0  0.00390625  \\
            18.0  0.00390625  \\
            19.0  0.00390625  \\
            20.0  0.00390625  \\
            21.0  0.00390625  \\
            22.0  0.00390625  \\
            23.0  0.00390625  \\
            24.0  0.00390625  \\
            25.0  0.00390625  \\
            26.0  0.00390625  \\
            27.0  0.00390625  \\
            28.0  0.00390625  \\
            29.0  0.00390625  \\
            30.0  0.00390625  \\
            31.0  0.00390625  \\
            32.0  0.0009765625  \\
            33.0  0.0009765625  \\
            34.0  0.0009765625  \\
            35.0  0.0009765625  \\
            36.0  0.0009765625  \\
            37.0  0.0009765625  \\
            38.0  0.0009765625  \\
            39.0  0.0009765625  \\
            40.0  0.0009765625  \\
            41.0  0.0009765625  \\
            42.0  0.0009765625  \\
            43.0  0.0009765625  \\
            44.0  0.0009765625  \\
            45.0  0.0009765625  \\
            46.0  0.0009765625  \\
            47.0  0.0009765625  \\
            48.0  0.0009765625  \\
            49.0  0.0009765625  \\
            50.0  0.0009765625  \\
            51.0  0.0009765625  \\
            52.0  0.0009765625  \\
            53.0  0.0009765625  \\
            54.0  0.0009765625  \\
            55.0  0.0009765625  \\
            56.0  0.0009765625  \\
            57.0  0.0009765625  \\
            58.0  0.0009765625  \\
            59.0  0.0009765625  \\
            60.0  0.0009765625  \\
            61.0  0.0009765625  \\
            62.0  0.0009765625  \\
            63.0  0.0009765625  \\
            64.0  0.000244140625  \\
            65.0  0.000244140625  \\
            66.0  0.000244140625  \\
            67.0  0.000244140625  \\
            68.0  0.000244140625  \\
            69.0  0.000244140625  \\
            70.0  0.000244140625  \\
            71.0  0.000244140625  \\
            72.0  0.000244140625  \\
            73.0  0.000244140625  \\
            74.0  0.000244140625  \\
            75.0  0.000244140625  \\
            76.0  0.000244140625  \\
            77.0  0.000244140625  \\
            78.0  0.000244140625  \\
            79.0  0.000244140625  \\
            80.0  0.000244140625  \\
            81.0  0.000244140625  \\
            82.0  0.000244140625  \\
            83.0  0.000244140625  \\
            84.0  0.000244140625  \\
            85.0  0.000244140625  \\
            86.0  0.000244140625  \\
            87.0  0.000244140625  \\
            88.0  0.000244140625  \\
            89.0  0.000244140625  \\
            90.0  0.000244140625  \\
            91.0  0.000244140625  \\
            92.0  0.000244140625  \\
            93.0  0.000244140625  \\
            94.0  0.000244140625  \\
            95.0  0.000244140625  \\
            96.0  0.000244140625  \\
            97.0  0.000244140625  \\
            98.0  0.000244140625  \\
            99.0  0.000244140625  \\
            100.0  0.000244140625  \\
            101.0  0.000244140625  \\
            102.0  0.000244140625  \\
            103.0  0.000244140625  \\
            104.0  0.000244140625  \\
            105.0  0.000244140625  \\
            106.0  0.000244140625  \\
            107.0  0.000244140625  \\
            108.0  0.000244140625  \\
            109.0  0.000244140625  \\
            110.0  0.000244140625  \\
            111.0  0.000244140625  \\
            112.0  0.000244140625  \\
            113.0  0.000244140625  \\
            114.0  0.000244140625  \\
            115.0  0.000244140625  \\
            116.0  0.000244140625  \\
            117.0  0.000244140625  \\
            118.0  0.000244140625  \\
            119.0  0.000244140625  \\
            120.0  0.000244140625  \\
            121.0  0.000244140625  \\
            122.0  0.000244140625  \\
            123.0  0.000244140625  \\
            124.0  0.000244140625  \\
            125.0  0.000244140625  \\
            126.0  0.000244140625  \\
            127.0  0.000244140625  \\
            128.0  6.103515625e-5  \\
            129.0  6.103515625e-5  \\
            130.0  6.103515625e-5  \\
            131.0  6.103515625e-5  \\
            132.0  6.103515625e-5  \\
            133.0  6.103515625e-5  \\
            134.0  6.103515625e-5  \\
            135.0  6.103515625e-5  \\
            136.0  6.103515625e-5  \\
            137.0  6.103515625e-5  \\
            138.0  6.103515625e-5  \\
            139.0  6.103515625e-5  \\
            140.0  6.103515625e-5  \\
            141.0  6.103515625e-5  \\
            142.0  6.103515625e-5  \\
            143.0  6.103515625e-5  \\
            144.0  6.103515625e-5  \\
            145.0  6.103515625e-5  \\
            146.0  6.103515625e-5  \\
            147.0  6.103515625e-5  \\
            148.0  6.103515625e-5  \\
            149.0  6.103515625e-5  \\
            150.0  6.103515625e-5  \\
            151.0  6.103515625e-5  \\
            152.0  6.103515625e-5  \\
            153.0  6.103515625e-5  \\
            154.0  6.103515625e-5  \\
            155.0  6.103515625e-5  \\
            156.0  6.103515625e-5  \\
            157.0  6.103515625e-5  \\
            158.0  6.103515625e-5  \\
            159.0  6.103515625e-5  \\
            160.0  6.103515625e-5  \\
            161.0  6.103515625e-5  \\
            162.0  6.103515625e-5  \\
            163.0  6.103515625e-5  \\
            164.0  6.103515625e-5  \\
            165.0  6.103515625e-5  \\
            166.0  6.103515625e-5  \\
            167.0  6.103515625e-5  \\
            168.0  6.103515625e-5  \\
            169.0  6.103515625e-5  \\
            170.0  6.103515625e-5  \\
            171.0  6.103515625e-5  \\
            172.0  6.103515625e-5  \\
            173.0  6.103515625e-5  \\
            174.0  6.103515625e-5  \\
            175.0  6.103515625e-5  \\
            176.0  6.103515625e-5  \\
            177.0  6.103515625e-5  \\
            178.0  6.103515625e-5  \\
            179.0  6.103515625e-5  \\
            180.0  6.103515625e-5  \\
            181.0  6.103515625e-5  \\
            182.0  6.103515625e-5  \\
            183.0  6.103515625e-5  \\
            184.0  6.103515625e-5  \\
            185.0  6.103515625e-5  \\
            186.0  6.103515625e-5  \\
            187.0  6.103515625e-5  \\
            188.0  6.103515625e-5  \\
            189.0  6.103515625e-5  \\
            190.0  6.103515625e-5  \\
            191.0  6.103515625e-5  \\
            192.0  6.103515625e-5  \\
            193.0  6.103515625e-5  \\
            194.0  6.103515625e-5  \\
            195.0  6.103515625e-5  \\
            196.0  6.103515625e-5  \\
            197.0  6.103515625e-5  \\
            198.0  6.103515625e-5  \\
            199.0  6.103515625e-5  \\
            200.0  6.103515625e-5  \\
            201.0  6.103515625e-5  \\
            202.0  6.103515625e-5  \\
            203.0  6.103515625e-5  \\
            204.0  6.103515625e-5  \\
            205.0  6.103515625e-5  \\
            206.0  6.103515625e-5  \\
            207.0  6.103515625e-5  \\
            208.0  6.103515625e-5  \\
            209.0  6.103515625e-5  \\
            210.0  6.103515625e-5  \\
            211.0  6.103515625e-5  \\
            212.0  6.103515625e-5  \\
            213.0  6.103515625e-5  \\
            214.0  6.103515625e-5  \\
            215.0  6.103515625e-5  \\
            216.0  6.103515625e-5  \\
            217.0  6.103515625e-5  \\
            218.0  6.103515625e-5  \\
            219.0  6.103515625e-5  \\
            220.0  6.103515625e-5  \\
            221.0  6.103515625e-5  \\
            222.0  6.103515625e-5  \\
            223.0  6.103515625e-5  \\
            224.0  6.103515625e-5  \\
            225.0  6.103515625e-5  \\
            226.0  6.103515625e-5  \\
            227.0  6.103515625e-5  \\
            228.0  6.103515625e-5  \\
            229.0  6.103515625e-5  \\
            230.0  6.103515625e-5  \\
            231.0  6.103515625e-5  \\
            232.0  6.103515625e-5  \\
            233.0  6.103515625e-5  \\
            234.0  6.103515625e-5  \\
            235.0  6.103515625e-5  \\
            236.0  6.103515625e-5  \\
            237.0  6.103515625e-5  \\
            238.0  6.103515625e-5  \\
            239.0  6.103515625e-5  \\
            240.0  6.103515625e-5  \\
            241.0  6.103515625e-5  \\
            242.0  6.103515625e-5  \\
            243.0  6.103515625e-5  \\
            244.0  6.103515625e-5  \\
            245.0  6.103515625e-5  \\
            246.0  6.103515625e-5  \\
            247.0  6.103515625e-5  \\
            248.0  6.103515625e-5  \\
            249.0  6.103515625e-5  \\
            250.0  6.103515625e-5  \\
            251.0  6.103515625e-5  \\
            252.0  6.103515625e-5  \\
            253.0  6.103515625e-5  \\
            254.0  6.103515625e-5  \\
            255.0  6.103515625e-5  \\
            256.0  1.52587890625e-5  \\
            257.0  1.52587890625e-5  \\
            258.0  1.52587890625e-5  \\
            259.0  1.52587890625e-5  \\
            260.0  1.52587890625e-5  \\
            261.0  1.52587890625e-5  \\
            262.0  1.52587890625e-5  \\
            263.0  1.52587890625e-5  \\
            264.0  1.52587890625e-5  \\
            265.0  1.52587890625e-5  \\
            266.0  1.52587890625e-5  \\
            267.0  1.52587890625e-5  \\
            268.0  1.52587890625e-5  \\
            269.0  1.52587890625e-5  \\
            270.0  1.52587890625e-5  \\
            271.0  1.52587890625e-5  \\
            272.0  1.52587890625e-5  \\
            273.0  1.52587890625e-5  \\
            274.0  1.52587890625e-5  \\
            275.0  1.52587890625e-5  \\
            276.0  1.52587890625e-5  \\
            277.0  1.52587890625e-5  \\
            278.0  1.52587890625e-5  \\
            279.0  1.52587890625e-5  \\
            280.0  1.52587890625e-5  \\
            281.0  1.52587890625e-5  \\
            282.0  1.52587890625e-5  \\
            283.0  1.52587890625e-5  \\
            284.0  1.52587890625e-5  \\
            285.0  1.52587890625e-5  \\
            286.0  1.52587890625e-5  \\
            287.0  1.52587890625e-5  \\
            288.0  1.52587890625e-5  \\
            289.0  1.52587890625e-5  \\
            290.0  1.52587890625e-5  \\
            291.0  1.52587890625e-5  \\
            292.0  1.52587890625e-5  \\
            293.0  1.52587890625e-5  \\
            294.0  1.52587890625e-5  \\
            295.0  1.52587890625e-5  \\
            296.0  1.52587890625e-5  \\
            297.0  1.52587890625e-5  \\
            298.0  1.52587890625e-5  \\
            299.0  1.52587890625e-5  \\
            300.0  1.52587890625e-5  \\
            301.0  1.52587890625e-5  \\
            302.0  1.52587890625e-5  \\
            303.0  1.52587890625e-5  \\
            304.0  1.52587890625e-5  \\
            305.0  1.52587890625e-5  \\
            306.0  1.52587890625e-5  \\
            307.0  1.52587890625e-5  \\
            308.0  1.52587890625e-5  \\
            309.0  1.52587890625e-5  \\
            310.0  1.52587890625e-5  \\
            311.0  1.52587890625e-5  \\
            312.0  1.52587890625e-5  \\
            313.0  1.52587890625e-5  \\
            314.0  1.52587890625e-5  \\
            315.0  1.52587890625e-5  \\
            316.0  1.52587890625e-5  \\
            317.0  1.52587890625e-5  \\
            318.0  1.52587890625e-5  \\
            319.0  1.52587890625e-5  \\
            320.0  1.52587890625e-5  \\
            321.0  1.52587890625e-5  \\
            322.0  1.52587890625e-5  \\
            323.0  1.52587890625e-5  \\
            324.0  1.52587890625e-5  \\
            325.0  1.52587890625e-5  \\
            326.0  1.52587890625e-5  \\
            327.0  1.52587890625e-5  \\
            328.0  1.52587890625e-5  \\
            329.0  1.52587890625e-5  \\
            330.0  1.52587890625e-5  \\
            331.0  1.52587890625e-5  \\
            332.0  1.52587890625e-5  \\
            333.0  1.52587890625e-5  \\
            334.0  1.52587890625e-5  \\
            335.0  1.52587890625e-5  \\
            336.0  1.52587890625e-5  \\
            337.0  1.52587890625e-5  \\
            338.0  1.52587890625e-5  \\
            339.0  1.52587890625e-5  \\
            340.0  1.52587890625e-5  \\
            341.0  1.52587890625e-5  \\
            342.0  1.52587890625e-5  \\
            343.0  1.52587890625e-5  \\
            344.0  1.52587890625e-5  \\
            345.0  1.52587890625e-5  \\
            346.0  1.52587890625e-5  \\
            347.0  1.52587890625e-5  \\
            348.0  1.52587890625e-5  \\
            349.0  1.52587890625e-5  \\
            350.0  1.52587890625e-5  \\
            351.0  1.52587890625e-5  \\
            352.0  1.52587890625e-5  \\
            353.0  1.52587890625e-5  \\
            354.0  1.52587890625e-5  \\
            355.0  1.52587890625e-5  \\
            356.0  1.52587890625e-5  \\
            357.0  1.52587890625e-5  \\
            358.0  1.52587890625e-5  \\
            359.0  1.52587890625e-5  \\
            360.0  1.52587890625e-5  \\
            361.0  1.52587890625e-5  \\
            362.0  1.52587890625e-5  \\
            363.0  1.52587890625e-5  \\
            364.0  1.52587890625e-5  \\
            365.0  1.52587890625e-5  \\
            366.0  1.52587890625e-5  \\
            367.0  1.52587890625e-5  \\
            368.0  1.52587890625e-5  \\
            369.0  1.52587890625e-5  \\
            370.0  1.52587890625e-5  \\
            371.0  1.52587890625e-5  \\
            372.0  1.52587890625e-5  \\
            373.0  1.52587890625e-5  \\
            374.0  1.52587890625e-5  \\
            375.0  1.52587890625e-5  \\
            376.0  1.52587890625e-5  \\
            377.0  1.52587890625e-5  \\
            378.0  1.52587890625e-5  \\
            379.0  1.52587890625e-5  \\
            380.0  1.52587890625e-5  \\
            381.0  1.52587890625e-5  \\
            382.0  1.52587890625e-5  \\
            383.0  1.52587890625e-5  \\
            384.0  1.52587890625e-5  \\
            385.0  1.52587890625e-5  \\
            386.0  1.52587890625e-5  \\
            387.0  1.52587890625e-5  \\
            388.0  1.52587890625e-5  \\
            389.0  1.52587890625e-5  \\
            390.0  1.52587890625e-5  \\
            391.0  1.52587890625e-5  \\
            392.0  1.52587890625e-5  \\
            393.0  1.52587890625e-5  \\
            394.0  1.52587890625e-5  \\
            395.0  1.52587890625e-5  \\
            396.0  1.52587890625e-5  \\
            397.0  1.52587890625e-5  \\
            398.0  1.52587890625e-5  \\
            399.0  1.52587890625e-5  \\
            400.0  1.52587890625e-5  \\
            401.0  1.52587890625e-5  \\
            402.0  1.52587890625e-5  \\
            403.0  1.52587890625e-5  \\
            404.0  1.52587890625e-5  \\
            405.0  1.52587890625e-5  \\
            406.0  1.52587890625e-5  \\
            407.0  1.52587890625e-5  \\
            408.0  1.52587890625e-5  \\
            409.0  1.52587890625e-5  \\
            410.0  1.52587890625e-5  \\
            411.0  1.52587890625e-5  \\
            412.0  1.52587890625e-5  \\
            413.0  1.52587890625e-5  \\
            414.0  1.52587890625e-5  \\
            415.0  1.52587890625e-5  \\
            416.0  1.52587890625e-5  \\
            417.0  1.52587890625e-5  \\
            418.0  1.52587890625e-5  \\
            419.0  1.52587890625e-5  \\
            420.0  1.52587890625e-5  \\
            421.0  1.52587890625e-5  \\
            422.0  1.52587890625e-5  \\
            423.0  1.52587890625e-5  \\
            424.0  1.52587890625e-5  \\
            425.0  1.52587890625e-5  \\
            426.0  1.52587890625e-5  \\
            427.0  1.52587890625e-5  \\
            428.0  1.52587890625e-5  \\
            429.0  1.52587890625e-5  \\
            430.0  1.52587890625e-5  \\
            431.0  1.52587890625e-5  \\
            432.0  1.52587890625e-5  \\
            433.0  1.52587890625e-5  \\
            434.0  1.52587890625e-5  \\
            435.0  1.52587890625e-5  \\
            436.0  1.52587890625e-5  \\
            437.0  1.52587890625e-5  \\
            438.0  1.52587890625e-5  \\
            439.0  1.52587890625e-5  \\
            440.0  1.52587890625e-5  \\
            441.0  1.52587890625e-5  \\
            442.0  1.52587890625e-5  \\
            443.0  1.52587890625e-5  \\
            444.0  1.52587890625e-5  \\
            445.0  1.52587890625e-5  \\
            446.0  1.52587890625e-5  \\
            447.0  1.52587890625e-5  \\
            448.0  1.52587890625e-5  \\
            449.0  1.52587890625e-5  \\
            450.0  1.52587890625e-5  \\
            451.0  1.52587890625e-5  \\
            452.0  1.52587890625e-5  \\
            453.0  1.52587890625e-5  \\
            454.0  1.52587890625e-5  \\
            455.0  1.52587890625e-5  \\
            456.0  1.52587890625e-5  \\
            457.0  1.52587890625e-5  \\
            458.0  1.52587890625e-5  \\
            459.0  1.52587890625e-5  \\
            460.0  1.52587890625e-5  \\
            461.0  1.52587890625e-5  \\
            462.0  1.52587890625e-5  \\
            463.0  1.52587890625e-5  \\
            464.0  1.52587890625e-5  \\
            465.0  1.52587890625e-5  \\
            466.0  1.52587890625e-5  \\
            467.0  1.52587890625e-5  \\
            468.0  1.52587890625e-5  \\
            469.0  1.52587890625e-5  \\
            470.0  1.52587890625e-5  \\
            471.0  1.52587890625e-5  \\
            472.0  1.52587890625e-5  \\
            473.0  1.52587890625e-5  \\
            474.0  1.52587890625e-5  \\
            475.0  1.52587890625e-5  \\
            476.0  1.52587890625e-5  \\
            477.0  1.52587890625e-5  \\
            478.0  1.52587890625e-5  \\
            479.0  1.52587890625e-5  \\
            480.0  1.52587890625e-5  \\
            481.0  1.52587890625e-5  \\
            482.0  1.52587890625e-5  \\
            483.0  1.52587890625e-5  \\
            484.0  1.52587890625e-5  \\
            485.0  1.52587890625e-5  \\
            486.0  1.52587890625e-5  \\
            487.0  1.52587890625e-5  \\
            488.0  1.52587890625e-5  \\
            489.0  1.52587890625e-5  \\
            490.0  1.52587890625e-5  \\
            491.0  1.52587890625e-5  \\
            492.0  1.52587890625e-5  \\
            493.0  1.52587890625e-5  \\
            494.0  1.52587890625e-5  \\
            495.0  1.52587890625e-5  \\
            496.0  1.52587890625e-5  \\
            497.0  1.52587890625e-5  \\
            498.0  1.52587890625e-5  \\
            499.0  1.52587890625e-5  \\
            500.0  1.52587890625e-5  \\
            501.0  1.52587890625e-5  \\
            502.0  1.52587890625e-5  \\
            503.0  1.52587890625e-5  \\
            504.0  1.52587890625e-5  \\
            505.0  1.52587890625e-5  \\
            506.0  1.52587890625e-5  \\
            507.0  1.52587890625e-5  \\
            508.0  1.52587890625e-5  \\
            509.0  1.52587890625e-5  \\
            510.0  1.52587890625e-5  \\
            511.0  1.52587890625e-5  \\
            512.0  3.814697265625e-6  \\
            513.0  3.814697265625e-6  \\
            514.0  3.814697265625e-6  \\
            515.0  3.814697265625e-6  \\
            516.0  3.814697265625e-6  \\
            517.0  3.814697265625e-6  \\
            518.0  3.814697265625e-6  \\
            519.0  3.814697265625e-6  \\
            520.0  3.814697265625e-6  \\
            521.0  3.814697265625e-6  \\
            522.0  3.814697265625e-6  \\
            523.0  3.814697265625e-6  \\
            524.0  3.814697265625e-6  \\
            525.0  3.814697265625e-6  \\
            526.0  3.814697265625e-6  \\
            527.0  3.814697265625e-6  \\
            528.0  3.814697265625e-6  \\
            529.0  3.814697265625e-6  \\
            530.0  3.814697265625e-6  \\
            531.0  3.814697265625e-6  \\
            532.0  3.814697265625e-6  \\
            533.0  3.814697265625e-6  \\
            534.0  3.814697265625e-6  \\
            535.0  3.814697265625e-6  \\
            536.0  3.814697265625e-6  \\
            537.0  3.814697265625e-6  \\
            538.0  3.814697265625e-6  \\
            539.0  3.814697265625e-6  \\
            540.0  3.814697265625e-6  \\
            541.0  3.814697265625e-6  \\
            542.0  3.814697265625e-6  \\
            543.0  3.814697265625e-6  \\
            544.0  3.814697265625e-6  \\
            545.0  3.814697265625e-6  \\
            546.0  3.814697265625e-6  \\
            547.0  3.814697265625e-6  \\
            548.0  3.814697265625e-6  \\
            549.0  3.814697265625e-6  \\
            550.0  3.814697265625e-6  \\
            551.0  3.814697265625e-6  \\
            552.0  3.814697265625e-6  \\
            553.0  3.814697265625e-6  \\
            554.0  3.814697265625e-6  \\
            555.0  3.814697265625e-6  \\
            556.0  3.814697265625e-6  \\
            557.0  3.814697265625e-6  \\
            558.0  3.814697265625e-6  \\
            559.0  3.814697265625e-6  \\
            560.0  3.814697265625e-6  \\
            561.0  3.814697265625e-6  \\
            562.0  3.814697265625e-6  \\
            563.0  3.814697265625e-6  \\
            564.0  3.814697265625e-6  \\
            565.0  3.814697265625e-6  \\
            566.0  3.814697265625e-6  \\
            567.0  3.814697265625e-6  \\
            568.0  3.814697265625e-6  \\
            569.0  3.814697265625e-6  \\
            570.0  3.814697265625e-6  \\
            571.0  3.814697265625e-6  \\
            572.0  3.814697265625e-6  \\
            573.0  3.814697265625e-6  \\
            574.0  3.814697265625e-6  \\
            575.0  3.814697265625e-6  \\
            576.0  3.814697265625e-6  \\
            577.0  3.814697265625e-6  \\
            578.0  3.814697265625e-6  \\
            579.0  3.814697265625e-6  \\
            580.0  3.814697265625e-6  \\
            581.0  3.814697265625e-6  \\
            582.0  3.814697265625e-6  \\
            583.0  3.814697265625e-6  \\
            584.0  3.814697265625e-6  \\
            585.0  3.814697265625e-6  \\
            586.0  3.814697265625e-6  \\
            587.0  3.814697265625e-6  \\
            588.0  3.814697265625e-6  \\
            589.0  3.814697265625e-6  \\
            590.0  3.814697265625e-6  \\
            591.0  3.814697265625e-6  \\
            592.0  3.814697265625e-6  \\
            593.0  3.814697265625e-6  \\
            594.0  3.814697265625e-6  \\
            595.0  3.814697265625e-6  \\
            596.0  3.814697265625e-6  \\
            597.0  3.814697265625e-6  \\
            598.0  3.814697265625e-6  \\
            599.0  3.814697265625e-6  \\
            600.0  3.814697265625e-6  \\
            601.0  3.814697265625e-6  \\
            602.0  3.814697265625e-6  \\
            603.0  3.814697265625e-6  \\
            604.0  3.814697265625e-6  \\
            605.0  3.814697265625e-6  \\
            606.0  3.814697265625e-6  \\
            607.0  3.814697265625e-6  \\
            608.0  3.814697265625e-6  \\
            609.0  3.814697265625e-6  \\
            610.0  3.814697265625e-6  \\
            611.0  3.814697265625e-6  \\
            612.0  3.814697265625e-6  \\
            613.0  3.814697265625e-6  \\
            614.0  3.814697265625e-6  \\
            615.0  3.814697265625e-6  \\
            616.0  3.814697265625e-6  \\
            617.0  3.814697265625e-6  \\
            618.0  3.814697265625e-6  \\
            619.0  3.814697265625e-6  \\
            620.0  3.814697265625e-6  \\
            621.0  3.814697265625e-6  \\
            622.0  3.814697265625e-6  \\
            623.0  3.814697265625e-6  \\
            624.0  3.814697265625e-6  \\
            625.0  3.814697265625e-6  \\
            626.0  3.814697265625e-6  \\
            627.0  3.814697265625e-6  \\
            628.0  3.814697265625e-6  \\
            629.0  3.814697265625e-6  \\
            630.0  3.814697265625e-6  \\
            631.0  3.814697265625e-6  \\
            632.0  3.814697265625e-6  \\
            633.0  3.814697265625e-6  \\
            634.0  3.814697265625e-6  \\
            635.0  3.814697265625e-6  \\
            636.0  3.814697265625e-6  \\
            637.0  3.814697265625e-6  \\
            638.0  3.814697265625e-6  \\
            639.0  3.814697265625e-6  \\
            640.0  3.814697265625e-6  \\
            641.0  3.814697265625e-6  \\
            642.0  3.814697265625e-6  \\
            643.0  3.814697265625e-6  \\
            644.0  3.814697265625e-6  \\
            645.0  3.814697265625e-6  \\
            646.0  3.814697265625e-6  \\
            647.0  3.814697265625e-6  \\
            648.0  3.814697265625e-6  \\
            649.0  3.814697265625e-6  \\
            650.0  3.814697265625e-6  \\
            651.0  3.814697265625e-6  \\
            652.0  3.814697265625e-6  \\
            653.0  3.814697265625e-6  \\
            654.0  3.814697265625e-6  \\
            655.0  3.814697265625e-6  \\
            656.0  3.814697265625e-6  \\
            657.0  3.814697265625e-6  \\
            658.0  3.814697265625e-6  \\
            659.0  3.814697265625e-6  \\
            660.0  3.814697265625e-6  \\
            661.0  3.814697265625e-6  \\
            662.0  3.814697265625e-6  \\
            663.0  3.814697265625e-6  \\
            664.0  3.814697265625e-6  \\
            665.0  3.814697265625e-6  \\
            666.0  3.814697265625e-6  \\
            667.0  3.814697265625e-6  \\
            668.0  3.814697265625e-6  \\
            669.0  3.814697265625e-6  \\
            670.0  3.814697265625e-6  \\
            671.0  3.814697265625e-6  \\
            672.0  3.814697265625e-6  \\
            673.0  3.814697265625e-6  \\
            674.0  3.814697265625e-6  \\
            675.0  3.814697265625e-6  \\
            676.0  3.814697265625e-6  \\
            677.0  3.814697265625e-6  \\
            678.0  3.814697265625e-6  \\
            679.0  3.814697265625e-6  \\
            680.0  3.814697265625e-6  \\
            681.0  3.814697265625e-6  \\
            682.0  3.814697265625e-6  \\
            683.0  3.814697265625e-6  \\
            684.0  3.814697265625e-6  \\
            685.0  3.814697265625e-6  \\
            686.0  3.814697265625e-6  \\
            687.0  3.814697265625e-6  \\
            688.0  3.814697265625e-6  \\
            689.0  3.814697265625e-6  \\
            690.0  3.814697265625e-6  \\
            691.0  3.814697265625e-6  \\
            692.0  3.814697265625e-6  \\
            693.0  3.814697265625e-6  \\
            694.0  3.814697265625e-6  \\
            695.0  3.814697265625e-6  \\
            696.0  3.814697265625e-6  \\
            697.0  3.814697265625e-6  \\
            698.0  3.814697265625e-6  \\
            699.0  3.814697265625e-6  \\
            700.0  3.814697265625e-6  \\
            701.0  3.814697265625e-6  \\
            702.0  3.814697265625e-6  \\
            703.0  3.814697265625e-6  \\
            704.0  3.814697265625e-6  \\
            705.0  3.814697265625e-6  \\
            706.0  3.814697265625e-6  \\
            707.0  3.814697265625e-6  \\
            708.0  3.814697265625e-6  \\
            709.0  3.814697265625e-6  \\
            710.0  3.814697265625e-6  \\
            711.0  3.814697265625e-6  \\
            712.0  3.814697265625e-6  \\
            713.0  3.814697265625e-6  \\
            714.0  3.814697265625e-6  \\
            715.0  3.814697265625e-6  \\
            716.0  3.814697265625e-6  \\
            717.0  3.814697265625e-6  \\
            718.0  3.814697265625e-6  \\
            719.0  3.814697265625e-6  \\
            720.0  3.814697265625e-6  \\
            721.0  3.814697265625e-6  \\
            722.0  3.814697265625e-6  \\
            723.0  3.814697265625e-6  \\
            724.0  3.814697265625e-6  \\
            725.0  3.814697265625e-6  \\
            726.0  3.814697265625e-6  \\
            727.0  3.814697265625e-6  \\
            728.0  3.814697265625e-6  \\
            729.0  3.814697265625e-6  \\
            730.0  3.814697265625e-6  \\
            731.0  3.814697265625e-6  \\
            732.0  3.814697265625e-6  \\
            733.0  3.814697265625e-6  \\
            734.0  3.814697265625e-6  \\
            735.0  3.814697265625e-6  \\
            736.0  3.814697265625e-6  \\
            737.0  3.814697265625e-6  \\
            738.0  3.814697265625e-6  \\
            739.0  3.814697265625e-6  \\
            740.0  3.814697265625e-6  \\
            741.0  3.814697265625e-6  \\
            742.0  3.814697265625e-6  \\
            743.0  3.814697265625e-6  \\
            744.0  3.814697265625e-6  \\
            745.0  3.814697265625e-6  \\
            746.0  3.814697265625e-6  \\
            747.0  3.814697265625e-6  \\
            748.0  3.814697265625e-6  \\
            749.0  3.814697265625e-6  \\
            750.0  3.814697265625e-6  \\
            751.0  3.814697265625e-6  \\
            752.0  3.814697265625e-6  \\
            753.0  3.814697265625e-6  \\
            754.0  3.814697265625e-6  \\
            755.0  3.814697265625e-6  \\
            756.0  3.814697265625e-6  \\
            757.0  3.814697265625e-6  \\
            758.0  3.814697265625e-6  \\
            759.0  3.814697265625e-6  \\
            760.0  3.814697265625e-6  \\
            761.0  3.814697265625e-6  \\
            762.0  3.814697265625e-6  \\
            763.0  3.814697265625e-6  \\
            764.0  3.814697265625e-6  \\
            765.0  3.814697265625e-6  \\
            766.0  3.814697265625e-6  \\
            767.0  3.814697265625e-6  \\
            768.0  3.814697265625e-6  \\
            769.0  3.814697265625e-6  \\
            770.0  3.814697265625e-6  \\
            771.0  3.814697265625e-6  \\
            772.0  3.814697265625e-6  \\
            773.0  3.814697265625e-6  \\
            774.0  3.814697265625e-6  \\
            775.0  3.814697265625e-6  \\
            776.0  3.814697265625e-6  \\
            777.0  3.814697265625e-6  \\
            778.0  3.814697265625e-6  \\
            779.0  3.814697265625e-6  \\
            780.0  3.814697265625e-6  \\
            781.0  3.814697265625e-6  \\
            782.0  3.814697265625e-6  \\
            783.0  3.814697265625e-6  \\
            784.0  3.814697265625e-6  \\
            785.0  3.814697265625e-6  \\
            786.0  3.814697265625e-6  \\
            787.0  3.814697265625e-6  \\
            788.0  3.814697265625e-6  \\
            789.0  3.814697265625e-6  \\
            790.0  3.814697265625e-6  \\
            791.0  3.814697265625e-6  \\
            792.0  3.814697265625e-6  \\
            793.0  3.814697265625e-6  \\
            794.0  3.814697265625e-6  \\
            795.0  3.814697265625e-6  \\
            796.0  3.814697265625e-6  \\
            797.0  3.814697265625e-6  \\
            798.0  3.814697265625e-6  \\
            799.0  3.814697265625e-6  \\
            800.0  3.814697265625e-6  \\
            801.0  3.814697265625e-6  \\
            802.0  3.814697265625e-6  \\
            803.0  3.814697265625e-6  \\
            804.0  3.814697265625e-6  \\
            805.0  3.814697265625e-6  \\
            806.0  3.814697265625e-6  \\
            807.0  3.814697265625e-6  \\
            808.0  3.814697265625e-6  \\
            809.0  3.814697265625e-6  \\
            810.0  3.814697265625e-6  \\
            811.0  3.814697265625e-6  \\
            812.0  3.814697265625e-6  \\
            813.0  3.814697265625e-6  \\
            814.0  3.814697265625e-6  \\
            815.0  3.814697265625e-6  \\
            816.0  3.814697265625e-6  \\
            817.0  3.814697265625e-6  \\
            818.0  3.814697265625e-6  \\
            819.0  3.814697265625e-6  \\
            820.0  3.814697265625e-6  \\
            821.0  3.814697265625e-6  \\
            822.0  3.814697265625e-6  \\
            823.0  3.814697265625e-6  \\
            824.0  3.814697265625e-6  \\
            825.0  3.814697265625e-6  \\
            826.0  3.814697265625e-6  \\
            827.0  3.814697265625e-6  \\
            828.0  3.814697265625e-6  \\
            829.0  3.814697265625e-6  \\
            830.0  3.814697265625e-6  \\
            831.0  3.814697265625e-6  \\
            832.0  3.814697265625e-6  \\
            833.0  3.814697265625e-6  \\
            834.0  3.814697265625e-6  \\
            835.0  3.814697265625e-6  \\
            836.0  3.814697265625e-6  \\
            837.0  3.814697265625e-6  \\
            838.0  3.814697265625e-6  \\
            839.0  3.814697265625e-6  \\
            840.0  3.814697265625e-6  \\
            841.0  3.814697265625e-6  \\
            842.0  3.814697265625e-6  \\
            843.0  3.814697265625e-6  \\
            844.0  3.814697265625e-6  \\
            845.0  3.814697265625e-6  \\
            846.0  3.814697265625e-6  \\
            847.0  3.814697265625e-6  \\
            848.0  3.814697265625e-6  \\
            849.0  3.814697265625e-6  \\
            850.0  3.814697265625e-6  \\
            851.0  3.814697265625e-6  \\
            852.0  3.814697265625e-6  \\
            853.0  3.814697265625e-6  \\
            854.0  3.814697265625e-6  \\
            855.0  3.814697265625e-6  \\
            856.0  3.814697265625e-6  \\
            857.0  3.814697265625e-6  \\
            858.0  3.814697265625e-6  \\
            859.0  3.814697265625e-6  \\
            860.0  3.814697265625e-6  \\
            861.0  3.814697265625e-6  \\
            862.0  3.814697265625e-6  \\
            863.0  3.814697265625e-6  \\
            864.0  3.814697265625e-6  \\
            865.0  3.814697265625e-6  \\
            866.0  3.814697265625e-6  \\
            867.0  3.814697265625e-6  \\
            868.0  3.814697265625e-6  \\
            869.0  3.814697265625e-6  \\
            870.0  3.814697265625e-6  \\
            871.0  3.814697265625e-6  \\
            872.0  3.814697265625e-6  \\
            873.0  3.814697265625e-6  \\
            874.0  3.814697265625e-6  \\
            875.0  3.814697265625e-6  \\
            876.0  3.814697265625e-6  \\
            877.0  3.814697265625e-6  \\
            878.0  3.814697265625e-6  \\
            879.0  3.814697265625e-6  \\
            880.0  3.814697265625e-6  \\
            881.0  3.814697265625e-6  \\
            882.0  3.814697265625e-6  \\
            883.0  3.814697265625e-6  \\
            884.0  3.814697265625e-6  \\
            885.0  3.814697265625e-6  \\
            886.0  3.814697265625e-6  \\
            887.0  3.814697265625e-6  \\
            888.0  3.814697265625e-6  \\
            889.0  3.814697265625e-6  \\
            890.0  3.814697265625e-6  \\
            891.0  3.814697265625e-6  \\
            892.0  3.814697265625e-6  \\
            893.0  3.814697265625e-6  \\
            894.0  3.814697265625e-6  \\
            895.0  3.814697265625e-6  \\
            896.0  3.814697265625e-6  \\
            897.0  3.814697265625e-6  \\
            898.0  3.814697265625e-6  \\
            899.0  3.814697265625e-6  \\
            900.0  3.814697265625e-6  \\
            901.0  3.814697265625e-6  \\
            902.0  3.814697265625e-6  \\
            903.0  3.814697265625e-6  \\
            904.0  3.814697265625e-6  \\
            905.0  3.814697265625e-6  \\
            906.0  3.814697265625e-6  \\
            907.0  3.814697265625e-6  \\
            908.0  3.814697265625e-6  \\
            909.0  3.814697265625e-6  \\
            910.0  3.814697265625e-6  \\
            911.0  3.814697265625e-6  \\
            912.0  3.814697265625e-6  \\
            913.0  3.814697265625e-6  \\
            914.0  3.814697265625e-6  \\
            915.0  3.814697265625e-6  \\
            916.0  3.814697265625e-6  \\
            917.0  3.814697265625e-6  \\
            918.0  3.814697265625e-6  \\
            919.0  3.814697265625e-6  \\
            920.0  3.814697265625e-6  \\
            921.0  3.814697265625e-6  \\
            922.0  3.814697265625e-6  \\
            923.0  3.814697265625e-6  \\
            924.0  3.814697265625e-6  \\
            925.0  3.814697265625e-6  \\
            926.0  3.814697265625e-6  \\
            927.0  3.814697265625e-6  \\
            928.0  3.814697265625e-6  \\
            929.0  3.814697265625e-6  \\
            930.0  3.814697265625e-6  \\
            931.0  3.814697265625e-6  \\
            932.0  3.814697265625e-6  \\
            933.0  3.814697265625e-6  \\
            934.0  3.814697265625e-6  \\
            935.0  3.814697265625e-6  \\
            936.0  3.814697265625e-6  \\
            937.0  3.814697265625e-6  \\
            938.0  3.814697265625e-6  \\
            939.0  3.814697265625e-6  \\
            940.0  3.814697265625e-6  \\
            941.0  3.814697265625e-6  \\
            942.0  3.814697265625e-6  \\
            943.0  3.814697265625e-6  \\
            944.0  3.814697265625e-6  \\
            945.0  3.814697265625e-6  \\
            946.0  3.814697265625e-6  \\
            947.0  3.814697265625e-6  \\
            948.0  3.814697265625e-6  \\
            949.0  3.814697265625e-6  \\
            950.0  3.814697265625e-6  \\
            951.0  3.814697265625e-6  \\
            952.0  3.814697265625e-6  \\
            953.0  3.814697265625e-6  \\
            954.0  3.814697265625e-6  \\
            955.0  3.814697265625e-6  \\
            956.0  3.814697265625e-6  \\
            957.0  3.814697265625e-6  \\
            958.0  3.814697265625e-6  \\
            959.0  3.814697265625e-6  \\
            960.0  3.814697265625e-6  \\
            961.0  3.814697265625e-6  \\
            962.0  3.814697265625e-6  \\
            963.0  3.814697265625e-6  \\
            964.0  3.814697265625e-6  \\
            965.0  3.814697265625e-6  \\
            966.0  3.814697265625e-6  \\
            967.0  3.814697265625e-6  \\
            968.0  3.814697265625e-6  \\
            969.0  3.814697265625e-6  \\
            970.0  3.814697265625e-6  \\
            971.0  3.814697265625e-6  \\
            972.0  3.814697265625e-6  \\
            973.0  3.814697265625e-6  \\
            974.0  3.814697265625e-6  \\
            975.0  3.814697265625e-6  \\
            976.0  3.814697265625e-6  \\
            977.0  3.814697265625e-6  \\
            978.0  3.814697265625e-6  \\
            979.0  3.814697265625e-6  \\
            980.0  3.814697265625e-6  \\
            981.0  3.814697265625e-6  \\
            982.0  3.814697265625e-6  \\
            983.0  3.814697265625e-6  \\
            984.0  3.814697265625e-6  \\
            985.0  3.814697265625e-6  \\
            986.0  3.814697265625e-6  \\
            987.0  3.814697265625e-6  \\
            988.0  3.814697265625e-6  \\
            989.0  3.814697265625e-6  \\
            990.0  3.814697265625e-6  \\
            991.0  3.814697265625e-6  \\
            992.0  3.814697265625e-6  \\
            993.0  3.814697265625e-6  \\
            994.0  3.814697265625e-6  \\
            995.0  3.814697265625e-6  \\
            996.0  3.814697265625e-6  \\
            997.0  3.814697265625e-6  \\
            998.0  3.814697265625e-6  \\
            999.0  3.814697265625e-6  \\
            1000.0  3.814697265625e-6  \\
            1001.0  3.814697265625e-6  \\
            1002.0  3.814697265625e-6  \\
            1003.0  3.814697265625e-6  \\
            1004.0  3.814697265625e-6  \\
            1005.0  3.814697265625e-6  \\
            1006.0  3.814697265625e-6  \\
            1007.0  3.814697265625e-6  \\
            1008.0  3.814697265625e-6  \\
            1009.0  3.814697265625e-6  \\
            1010.0  3.814697265625e-6  \\
            1011.0  3.814697265625e-6  \\
            1012.0  3.814697265625e-6  \\
            1013.0  3.814697265625e-6  \\
            1014.0  3.814697265625e-6  \\
            1015.0  3.814697265625e-6  \\
            1016.0  3.814697265625e-6  \\
            1017.0  3.814697265625e-6  \\
            1018.0  3.814697265625e-6  \\
            1019.0  3.814697265625e-6  \\
            1020.0  3.814697265625e-6  \\
            1021.0  3.814697265625e-6  \\
            1022.0  3.814697265625e-6  \\
            1023.0  3.814697265625e-6  \\
        }
        ;
    \addlegendentry {piecewise upper bound}
\end{axis}
\end{tikzpicture}

